Operator splitting for coupled linear port-Hamiltonian systems

Operator splitting methods tailored to coupled linear port-Hamiltonian systems are developed. We present algorithms that are able to exploit scalar coupling, as well as multirate potential of these coupled systems. The obtained algorithms preserve the dissipative structure of the overall system and are convergent of second order. Numerical results for coupled mass-spring-damper chains illustrate the computational efficiency of the splitting methods compared to a straight-forward application of the implicit midpoint rule to the overall system.

==> MSD_chain_multirate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.5in,
at={(0.65in,0.4in)},
scale only axis,
xmode=log,
xmin=4500000,
xmax=190000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={total number of operations},
ymode=log,
ymin=1e-07,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={global error at $t_{\mathrm{end}} = 2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
10793726.6666667	9.80234845749832e-05\\
21545726.6666667	2.45257815076803e-05\\
43049726.6666667	6.13268983702911e-06\\
86057726.6666667	1.53325052659882e-06\\
172073726.666667	3.83314825551436e-07\\
};
\addlegendentry{impulse method, m=10}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
5161683.33333333	0.00873248585642608\\
10281683.3333333	0.00238426570135564\\
20521683.3333333	0.000608553864477967\\
41001683.3333333	0.000152916929958133\\
81961683.3333333	3.82778526477199e-05\\
};
\addlegendentry{implicit midpoint rule}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20480000	1.192092895507810e-05\\
40960000	2.980232238769530e-06\\
};
%\addlegendentry{p=2}
\node[] at (axis cs: 2.1e+7,2e-6) {$p=2$};

\end{axis}

\begin{axis}[%
width=3in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\draw(current axis.south west)rectangle(current axis.north east);
\end{axis}
\end{tikzpicture}%

==> MSD_chain_singlerate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.5in,
at={(0.65in,0.4in)},
scale only axis,
xmode=log,
xmin=2000000,
xmax=100000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={total number of operations},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={global error at $t_{\mathrm{end}} = 2$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
2581133.33333333	0.000537617824238258\\
5149325.33333333	0.000134373232465437\\
10285709.3333333	3.35913561788482e-05\\
20558477.3333333	8.39771703253692e-06\\
41104013.3333333	2.09942160358329e-06\\
};
\addlegendentry{Strang splitting}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
5161683.33333333	0.00212805618433164\\
10281683.3333333	0.00053151015544051\\
20521683.3333333	0.000132846015933926\\
41001683.3333333	3.32095333563289e-05\\
81961683.3333333	8.30226017128028e-06\\
};
\addlegendentry{implicit midpoint rule}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10240000	0.001192092895508\\
20480000	2.980232238769530e-04\\
};
%\addlegendentry{p=2}

\node[] at (axis cs: 2e+7,1.1e-3) {$p=2$};

\end{axis}

\begin{axis}[%
width=3in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\draw(current axis.south west)rectangle(current axis.north east);
\end{axis}
\end{tikzpicture}%

==> coupledMSD.tex <==
 \begin{tikzpicture}

 \tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.4cm,post
 length=0.4cm,segment length=4}]

 \tikzstyle{damper}=[thick,decoration={markings,  
   mark connection node=dmp,
   mark=at position 0.5 with 
   {
     \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum
 width=10pt,minimum height=2pt,draw=none] {};
     \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
     \draw [thick] ($(dmp.north)+(0,-3pt)$) -- ($(dmp.north)+(0,3pt)$);
   }
 }, decorate]


 	
 \tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum
		 width=0.55cm,minimum height=0.25cm]
 		\node (wall) [ground, rotate=-90, minimum width=3cm,yshift=-3cm,xshift=0.cm] {};
 \draw (wall.north east) -- (wall.north west);
 
 \node[draw,outer sep=0pt,thick] (MI25) at (-0.6,0)[minimum width=1.25cm, minimum height=1.25cm] {$m_{1}$};
 \node[draw,outer sep=0pt,thick] (MI24) at (2.4,0) [minimum width=1.25cm, minimum height=1.25cm] {$m_{1}$};
 \draw[spring] ($(MI25.east) - (0,0.35)$) -- ($(MI24.west) - (0,0.35)$)  node [midway,below,yshift=-4.5] {$K_{1}$};

 \node (wallI24) [ground, rotate=-90, minimum width=.5cm,yshift=.65cm,xshift=-0.35cm] {};
\draw (wallI24.north east) -- (wallI24.north west);



 \draw[damper] ($(wallI24.north)$) -- ($(MI24.west) + (0,0.35)$)   node  [midway,above,yshift=7.5] {$r_{1}$};
 \draw[thick, dashed] ($(MI25.south)$) -- ($(MI25.south) - (0,0.5)$);
 \draw[thick, dashed] ($(MI24.south)$) -- ($(MI24.south) - (0,0.5)$);
 \draw[thick, -latex] ($(MI25.south) - (0,0.49)$) -- 
                            ($(MI25.south) - (1,0.49)$)
                            node [midway, below] {$q_{1,n_1}$};
 \draw[thick, -latex] ($(MI24.south) - (0,0.49)$) -- 
							($(MI24.south) - (1,0.49)$)
							node [midway, below] {$q_{1,n_1-1}$};
 \draw[spring] ($(MI25.west) - (0,0.35)$) -- ($(wall.north)-(0,.35)$)
 							node [midway,below,yshift=-4.5] {$K_{1}$}; 

 \draw[damper] ($(wall.north)+(0,.35)$) -- ($(MI25.west) + (0,0.35)$)  
							node [midway,above,yshift=7.5] {$r_{1}$}; 

%---------------------------------------------------------------------
\node at (3.6,-.35) {$\cdots$};
%---------------------------------------------------------------------


%--mass: 1,1-------------------------------------------------------------------

\node[draw,outer sep=0pt,thick] (MI1) at (6.3,0) [minimum width=1.25cm, minimum height=1.25cm] {$m_{1}$};
 \draw[spring] ($(MI1.west) - (0,0.35)$) -- ($(MI1.west)-(1.6,.35)$)
node [midway,below,yshift=-4.5] {$K_{1}$}; 


\node (wallI1) [ground, rotate=-90, minimum width=.5cm,yshift=4.6cm,xshift=-0.35cm] {};
\draw (wallI1.north east) -- (wallI1.north west);
 \draw[damper] ($(wallI1.north)$) -- ($(MI1.west) + (0,0.35)$)   node  [midway,above,yshift=7.5] {$r_{1}$};

 \draw[thick, dashed] ($(MI1.south)$) -- ($(MI1.south) - (0,0.5)$);
 \draw[thick, -latex] ($(MI1.south) - (0,0.49)$) -- ($(MI1.south) - (1,0.49)$)
node [midway, below] {$q_{1,1}$};

%--mass: 2,1 -------------------------------------------------------------------

\node[draw,outer sep=0pt,thick] (MII1) at (9.2,0) [minimum width=1.25cm, minimum height=1.25cm] {$m_{2}$};
 \draw[spring] ($(MI1.east) - (0,0.35)$) -- ($(MII1.west)-(0,.35)$)
node [midway,below,yshift=-4.5] {$K_{co}$}; 

 \draw[spring] ($(MII1.east) - (0,0.35)$) -- ($(MII1.east)-(-1.6,.35)$)
node [midway,below,yshift=-4.5] {$K_{2}$}; 

\node (wallII1) [ground, rotate=90, minimum width=0.5cm, 
				yshift=-11.cm,xshift=0.35cm] {};
				\draw (wallII1.north east) -- (wallII1.north west);
 \draw[damper] ($(wallII1.north)$) -- ($(MII1.east) + (0,0.35)$)   node  [midway,above,yshift=7.5] {$r_{2}$};
%---------------------------------------------------------------------


\node at (11.9,-.35) {$\cdots$};

%--mass: 2,24; 2,25-------------------------------------------------------------------

 \node[draw,outer sep=0pt,thick] (MII25) at (16.1,0)[minimum width=1.25cm, minimum height=1.25cm] {$m_{2}$};
  \node[draw,outer sep=0pt,thick] (MII24) at (13.,0) [minimum width=1.25cm, minimum height=1.25cm] {$m_{2}$};
 \draw[spring] ($(MII24.east) - (0,0.35)$) -- ($(MII25.west) - (0,0.35)$)  node [midway,below,yshift=-4.5] {$K_{2}$};
 
\draw[thick, dashed] ($(MII25.south)$) -- ($(MII25.south) - (0,0.5)$);
\draw[thick, dashed] ($(MII24.south)$) -- ($(MII24.south) - (0,0.5)$);
\draw[thick, -latex] ($(MII25.south) - (0,0.49)$) -- ($(MII25.south) - (-1,0.49)$)
node [midway, below] {$q_{2,n_2}$};
\draw[thick, -latex] ($(MII24.south) - (0,0.49)$) --($(MII24.south) - (-1,0.49)$) node [midway, below] {$q_{2,n_2-1}$};

\node (wallII24) [ground, rotate=90, minimum width=0.5cm, 
yshift=-14.7cm,xshift=0.35cm] {};
\draw (wallII24.north east) -- (wallII24.north west);
\draw[damper] ($(wallII24.north)$) -- ($(MII24.east) + (0,0.35)$)   node  [midway,above,yshift=7.5] {$r_{2}$};


\draw[thick, dashed] ($(MII1.south)$) -- ($(MII1.south) - (0,0.5)$);
\draw[thick, -latex] ($(MII1.south) - (0,0.49)$) -- ($(MII1.south) - (-1,0.49)$) node [midway, below] {$q_{2,1}$};

%---------------------------------------------------------------------

\node (wall2) [ground, rotate=90, minimum width=3cm, 
				yshift=-18.5cm,xshift=0.cm] {};
\draw (wall2.north east) -- (wall2.north west);


 \draw[spring] ($(MII25.east) - (0,0.35)$) -- ($(wall2.north)-(0,0.35)$)
							node [midway,below,yshift=-4.5] {$K_{2}$}; 
\draw[damper] ($(wall2.north)+(0,.35)$) -- ($(MII25.east) + (0,0.35)$)
							node [midway,above,yshift=7.5] {$r_{2}$}; 

 \end{tikzpicture}
